On Strong Determinacy of Countable Stochastic Games

We study 2-player turn-based perfect-information stochastic games with countably infinite state space. The players aim at maximizing/minimizing the probability of a given event (i.e., measurable set of infinite plays), such as reachability, B\"uchi, omega-regular or more general objectives. These games are known to be weakly determined, i.e., they have value. However, strong determinacy of threshold objectives (given by an event and a threshold $c \in [0,1]$) was open in many cases: is it always the case that the maximizer or the minimizer has a winning strategy, i.e., one that enforces, against all strategies of the other player, that the objective is satisfied with probability $\ge c$ (resp. $< c$)? We show that almost-sure objectives (where $c=1$) are strongly determined. This vastly generalizes a previous result on finite games with almost-sure tail objectives. On the other hand we show that $\ge 1/2$ (co-)B\"uchi objectives are not strongly determined, not even if the game is finitely branching. Moreover, for almost-sure reachability and almost-sure B\"uchi objectives in finitely branching games, we strengthen strong determinacy by showing that one of the players must have a memoryless deterministic (MD) winning strategy.

==> Figures/123MotwRequiresInfMem.tex <==


\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s0) at(0,0) [draw]{$s_0$};
\node [squarenode] (s1) [draw,right=1.4cm of s0]{$s_1$};
\node [squarenode] (s2) [draw,right=1.4cm of s1]{$s_2$};
\node [squarenode] (s3) [draw=none,right=1.2cm of s2]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.2cm of s3]{$s_i$}; 
\node [squarenode] (s5) [draw=none,right=1.2cm of s4]{$\cdots$}; 
 
\node[roundnode,double] (r0)  [below=1.3cm of s0] {$r_0$};
\node[roundnode,double] (r1)  [below=1.3cm of s1] {$r_1$};
\node[roundnode,double] (r2)  [below=1.3cm of s2] {$r_2$};
%\node[roundnode] (r3)  [draw=none,below=1.3 of s3] {$\cdots$};
\node[roundnode,double] (r4)  [below=1.3cm of s4] {$r_i$};
\node[roundnode,double] (r5)  [draw=none,below=1.3cm of s5] {$\cdots$};


\node [squarenode,double,inner sep = 4pt] (t)  [below=1.4cmof r2] {$ t $};
\node [rectangle, draw,inner sep = 2.4pt] (dum) [below=1.4cmof r2]{$ t $};


\path[->] (s0) edge (s1);
\path[->] (s1) edge (s2);
\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);
\path[->] (s2) edge (r2);
\path[->] (s4) edge (r4);


\path[->] (r0) edge node [near start,right=.1cm] {\scriptsize{$1$}} (t);
\path[->] (r1) edge node [near start,right=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [near start,right=.1cm] {\scriptsize{$\frac{1}{2^{i}}$}} (t);

\path[->] (r1) edge [bend left=10] node[pos=0.3,right=.05cm] {\scriptsize{$\frac{1}{2}$}} (s0);   
\path[->] (r2) edge [bend left=5] node [pos=0.25,right=.25cm] {\scriptsize{$\frac{3}{4}$}} (s0);  
\path[->] (r4) edge [bend left=1] node [pos=0.07,above] {\scriptsize{$1-\frac{1}{2^{i}}$}} (s0);  

\draw [->] (t) -- ++(-3.3,0) --++(0,2.7)-- (s0);
\end{tikzpicture}

==> Figures/BuchiNOStrongDet.tex <==

\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond,draw, minimum size=8mm, inner sep=-10pt}]



\node [squarenode] (s0) at(0,0) [draw]{$s_0$};
\node [squarenode] (s1) [draw,right=1.6cm of s0]{$s_1$};
\node [squarenode] (s2) [draw,right=1.6cm of s1]{$s_2$};
\node [squarenode] (s3) [draw=none,right=1.4cm of s2]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.6cm of s3]{$s_i$}; 
\node [squarenode] (s5) [draw=none,right=1.6cm of s4]{$\cdots$}; 
 
\node[roundnode] (r0)  [below=.9cm of s0] {$r_0$};
\node[roundnode] (r1)  [below=.9cm of s1] {$r_1$};
\node[roundnode] (r2)  [below=.9cm of s2] {$r_2$};
\node[roundnode] (r3)  [draw=none,below=.9 of s3] {$\cdots$};
\node[roundnode] (r4)  [below=.9cm of s4] {$r_i$};
\node[roundnode] (r5)  [draw=none,below=.9cm of s5] {$\cdots$};


\node [squarenode,double] (t)  [below=1cmof r2] {$ t $};


\node [diamonddnode,double] (ss0) [draw,below=3.25cm of r0] [draw]{$s'_0$};
\node [diamonddnode,double] (ss1) [draw,right=1.6cm of ss0]{$s'_1$};
\node [diamonddnode,double] (ss2) [draw,right=1.6cm of ss1]{$s'_2$};
\node [diamonddnode,double] (ss3) [draw=none,right=1.4cm of ss2]{$\cdots$}; 
\node [diamonddnode,double] (ss4) [draw,right=1.6cm of ss3]{$s'_i$}; 
\node [diamonddnode,double] (ss5) [draw=none,right=1.6cm of ss4]{$\cdots$}; 
 
\node[roundnode,inner sep=0.9mm] (rr0)  [below=-1.2cm of ss0] {$r'_0$};
\node[roundnode,inner sep=0.9mm] (rr1)  [below=-1.2cm of ss1] {$r'_1$};
\node[roundnode,inner sep=0.9mm] (rr2)  [below=-1.2cm of ss2] {$r'_2$};
\node[roundnode,inner sep=0.9mm] (rr3)  [draw=none,below=-1.3 of ss3] {$\cdots$};
\node[roundnode,inner sep=0.9mm] (rr4)  [below=-1.2cm of ss4] {$r'_i$};
\node[roundnode,inner sep=0.9mm] (rr5)  [draw=none,below=-1.2cm of ss5] {$\cdots$};


\path[->] (s0) edge (s1);
\path[->] (s1) edge (s2);
\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);
\path[->] (s2) edge (r2);
\path[->] (s4) edge (r4);



\path[->] (r1) edge node [very near start,below=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r2) edge node [near start,right=0.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r4) edge node [very near start,below=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);

\path[->] (r1) edge node[above] {\scriptsize{$\frac{1}{2}$}} (r0);   
\path[->] (r2) edge node [above] {\scriptsize{$\frac{1}{2}$}} (r1);  
\path[->] (r3) edge node [above] {\scriptsize{$\frac{1}{2}$}} (r2);
\path[->] (r4) edge node [above] {\scriptsize{$\frac{1}{2}$}} (r3);
  
	
\path[->] (t) edge [loop left]   ();	
\path[->] (r0) edge [loop left]   ();	
\path[->] (rr0) edge [loop left]   ();	

\path[->] (ss0) edge (ss1);
\path[->] (ss1) edge (ss2);
\path[->] (ss2) edge (ss3);
\path[->] (ss3) edge (ss4);
\path[->] (ss4) edge (ss5);


%\path[->] (ss0) edge (rr0);
\path[->] (ss1) edge (rr1);
\path[->] (ss2) edge (rr2);
\path[->] (ss4) edge (rr4);

\path[->] (rr1) edge node [very near start,above=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (rr2) edge node [near start,right=0.05cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (rr4) edge node [very near start,above=.05cm] {\scriptsize{$\frac{1}{2^i}$}} (t);

\path[->] (rr1) edge node[above] {\scriptsize{$\frac{1}{2}$}} (rr0);   
\path[->] (rr2) edge [bend left=22] node [pos=0.02,below] {\scriptsize{$\frac{3}{4}$}} (rr0);  
\path[->] (rr4) edge [bend left=22] node [pos=0.05,below] {\scriptsize{$1-\frac{1}{2^{i}}$}} (rr0);  

\node[roundnode,initial,initial text={}] (i)  [left=5cm of t] {$i$};
\draw [->] (i) --++(0,1.9)-- (s0) node[draw=none,fill=none,font=\scriptsize,midway,above] {\scriptsize{$\frac{1}{2}$}};
\draw [->] (i) --++(0,-2.25)-- (ss0) node[draw=none,fill=none,font=\scriptsize,midway,below] {\scriptsize{$\frac{1}{2}$}};


\end{tikzpicture} 

==> Figures/BuchiRequiresInfMem.tex <==

\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,double,initial,initial text={}] (s0) at(0,0) [draw]{$s_0$};
\node [squarenode] (s1) [draw,right=1.4cm of s0]{$s_1$};
\node [squarenode] (s2) [draw,right=1.4cm of s1]{$s_2$};
\node [squarenode] (s3) [draw=none,right=1.2cm of s2]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.2cm of s3]{$s_i$}; 
\node [squarenode] (s5) [draw=none,right=1.2cm of s4]{$\cdots$}; 
 
\node[roundnode] (r0)  [below=1.3cm of s0] {$r_0$};
\node[roundnode] (r1)  [below=1.3cm of s1] {$r_1$};
\node[roundnode] (r2)  [below=1.3cm of s2] {$r_2$};
%\node[roundnode] (r3)  [draw=none,below=1.3 of s3] {$\cdots$};
\node[roundnode] (r4)  [below=1.3cm of s4] {$r_i$};
\node[roundnode] (r5)  [draw=none,below=1.3cm of s5] {$\cdots$};


\node [squarenode] (t)  [below=1.4cmof r2] {$ b $};

\path[->] (s0) edge (s1);
\path[->] (s1) edge (s2);
\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);
\path[->] (s2) edge (r2);
\path[->] (s4) edge (r4);


\path[->] (r0) edge node [near start,right=.05cm] {\scriptsize{$1$}} (t);
\path[->] (r1) edge node [near start,right=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [near start,right=.1cm] {\scriptsize{$\frac{1}{2^{i}}$}} (t);

\path[->] (r1) edge [bend left=10] node[pos=0.3,right=.05cm] {\scriptsize{$\frac{1}{2}$}} (s0);   
\path[->] (r2) edge [bend left=5] node [pos=0.25,right=.25cm] {\scriptsize{$\frac{3}{4}$}} (s0);  
\path[->] (r4) edge [bend left=1] node [pos=0.07,above] {\scriptsize{$1-\frac{1}{2^{i}}$}} (s0);
  
	
\path[->] (t) edge [loop right]   ();	
\end{tikzpicture}

==> Figures/ReachNoOptimal.tex <==

\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s0) at(0,0) [draw]{$s_0$};
\node [squarenode] (s1) [draw,right=1.4cm of s0]{$s_1$};
\node [squarenode] (s2) [draw,right=1.4cm of s1]{$s_2$};
\node [squarenode] (s3) [draw=none,right=1.2cm of s2]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.2cm of s3]{$s_i$}; 
\node [squarenode] (s5) [draw=none,right=1.2cm of s4]{$\cdots$}; 
 
\node[roundnode] (r0)  [below=1.3cm of s0] {$r_0$};
\node[roundnode] (r1)  [below=1.3cm of s1] {$r_1$};
\node[roundnode] (r2)  [below=1.3cm of s2] {$r_2$};
\node[roundnode] (r3)  [draw=none,below=1.3 of s3] {$\cdots$};
\node[roundnode] (r4)  [below=1.3cm of s4] {$r_i$};
\node[roundnode] (r5)  [draw=none,below=1.3cm of s5] {$\cdots$};


\node [squarenode] (t)  [below=1.4cmof r2] {$ t $};

\path[->] (s0) edge (s1);
\path[->] (s1) edge (s2);
\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);
\path[->] (s2) edge (r2);
\path[->] (s4) edge (r4);



\path[->] (r1) edge node [near start,right=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r4) edge node [near start,right=.15cm] {\scriptsize{$\frac{1}{2}$}} (t);

\path[->] (r1) edge node[above] {\scriptsize{$\frac{1}{2}$}} (r0);   
\path[->] (r2) edge node [above] {\scriptsize{$\frac{1}{2}$}} (r1);  
\path[->] (r3) edge node [above] {\scriptsize{$\frac{1}{2}$}} (r2);
\path[->] (r4) edge node [above] {\scriptsize{$\frac{1}{2}$}} (r3);
  
	
\path[->] (t) edge [loop left]   ();	
\path[->] (r0) edge [loop left]   ();	
\end{tikzpicture}

==> Figures/ReachNotFRdet.tex <==

\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond,draw, minimum size=8mm, inner sep=-10pt}]



\node [diamonddnode,initial,initial text={}] (d1) at(0,0) [draw]{$s_1$};
\node[roundnode] (r1)  [right=1.1cm of d1] {$r_1$};
\node[diamonddnode] (d2)  [right=1.1cm of r1] {$s_2$};
\node[roundnode] (r2)  [right=1.1cm of d2] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.1cm of r2] {$\cdots$};
\node[diamonddnode] (d4)  [right=1.1cm of r3] {$s_i$};
\node[roundnode] (r4)  [right=1.1cm of d4] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.1cm of r4] {$\cdots$};

\path[->] (d1) edge (r1);
\path[->] (r1) edge node [midway,above] {\scriptsize{$\frac{1}{2}$}} (d2);
\path[->] (d2) edge (r2);
\path[->] (r2) edge node [midway,above] {\scriptsize{$\frac{1}{2}$}} (r3);
\path[->] (r3) edge node [midway,above] {\scriptsize{$\frac{1}{2}$}} (d4);
\path[->] (d4) edge (r4);
\path[->] (r4) edge node [midway,above] {\scriptsize{$\frac{1}{2}$}} (r5);



\node [squarenode] (s1) [draw,below=1.2cm of d1]{$s'_1$};
\node [squarenode] (s2) [draw,right=2.2cm of s1]{$s'_2$};
\node [squarenode] (s3) [draw=none,right=2.2cm  of s2]{$\cdots$}; 
\node [squarenode] (s4) [draw,right=1.8cm of s3]{$s'_j$}; 
\node [squarenode] (s5) [draw=none,right=1.5cm of s4]{$\cdots$}; 
 
\path[->] (d1) edge (s1);
\draw[-] (d2) --++(0,-.6) --++(-2.22,0);
\draw[-] (d4) --++(0,-.6) --++(-3.5,0);

\path[->] (s1) edge (s2);
\path[->] (s2) edge (s3);
\path[->] (s3) edge (s4);
\path[->] (s4) edge (s5);

\node[roundnode] (p1)  [above=1.2cm of r1] {$p_1$};
\node[roundnode] (b1)  [above left=1.3cm and .5cm  of p1] {$b_1$};
\node[roundnode] (t1)  [above right=1.3cm and .5cm  of p1] {$t_1$};
\path[->] (t1) edge [loop above]   ();	
\path[->] (b1) edge [loop above]   ();	
\path[->] (r1) edge node [midway,left] {\scriptsize{$\frac{1}{2}$}} (p1);
\path[->] (p1) edge node [near start,right] {\scriptsize{$x_1$}} (t1);
\path[->] (p1) edge node [near start,left] {\scriptsize{$1-x_1$}} (b1);



\node[roundnode] (p2)  [above=1.2cm of r2] {$p_2$};
\node[roundnode] (b2)  [above left=1.3cm and .5cm  of p2] {$b_2$};
\node[roundnode] (t2)  [above right=1.3cm and .5cm  of p2] {$t_2$};
\path[->] (t2) edge [loop above]   ();	
\path[->] (b2) edge [loop above]   ();	
\path[->] (r2) edge node [midway,left] {\scriptsize{$\frac{1}{2}$}} (p2);
\path[->] (p2) edge node [near start,right] {\scriptsize{$x_2$}} (t2);
\path[->] (p2) edge node [near start,left] {\scriptsize{$1-x_2$}} (b2);



\node[roundnode] (p3)  [above=1.2cm of r4] {$p_i$};
\node[roundnode] (b3)  [above left=1.3cm and .5cm  of p3] {$b_i$};
\node[roundnode] (t3)  [above right=1.3cm and .5cm  of p3] {$t_i$};
\path[->] (t3) edge [loop above]   ();	
\path[->] (b3) edge [loop above]   ();	
\path[->] (r4) edge node [midway,left] {\scriptsize{$\frac{1}{2}$}} (p3);
\path[->] (p3) edge node [near start,right] {\scriptsize{$x_i$}} (t3);
\path[->] (p3) edge node [near start,left] {\scriptsize{$1-x_i$}} (b3);



\node[roundnode] (pp0)  [below=1cm of s1] {$p'_1$};
\node[roundnode] (bb0)  [below left=1.3cm and .5cm of pp0] {$b'_1$};
\node[roundnode] (tt0)  [below right=1.3cm and .5cm  of pp0] {$t'_1$};
\path[->] (tt0) edge [loop below]   ();	
\path[->] (bb0) edge [loop below]   ();	
\path[->] (s1) edge (pp0);
\path[->] (pp0) edge node [midway, right] {\scriptsize{$\frac{1}{2}$}} (tt0);
\path[->] (pp0) edge node [midway, left] {\scriptsize{$\frac{1}{2}$}} (bb0);


\node[roundnode] (pp1)  [below=1cm of s2] {$p'_2$};
\node[roundnode] (bb1)  [below left=1.3cm and .5cm of pp1] {$b'_2$};
\node[roundnode] (tt1)  [below right=1.3cm and .5cm of pp1] {$t'_2$};
\path[->] (tt1) edge [loop below]   ();	
\path[->] (bb1) edge [loop below]   ();	
\path[->] (s2) edge (pp1);
\path[->] (pp1) edge node [midway, right] {\scriptsize{$\frac{3}{4}$}} (tt1);
\path[->] (pp1) edge node [midway, left] {\scriptsize{$\frac{1}{4}$}} (bb1);


\node[roundnode] (pp3)  [below=1cm of s4] {$p'_j$};
\node[roundnode] (bb3)  [below left=1.3cm and .5cm of pp3] {$b'_j$};
\node[roundnode] (tt3)  [below right=1.3cm and .5cm of pp3] {$t'_j$};
\path[->] (tt3) edge [loop below]   ();	
\path[->] (bb3) edge [loop below]   ();	
\path[->] (s4) edge (pp3);
\path[->] (pp3) edge node [midway, right] {\scriptsize{$1-\frac{1}{2^{j}}$}} (tt3);
\path[->] (pp3) edge node [midway, left] {\scriptsize{$\frac{1}{2^{j}}$}} (bb3);

\end{tikzpicture}

==> Figures/exampleLimitOrdinal.tex <==

\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond,draw, minimum size=8mm, inner sep=-10pt}]



\node [roundnode,double] (r0) at(0,4.7) [draw]{$\bot$};
\node [roundnode,double] (r1) [draw,above=1cm of r0]{$\bot$};
\node [roundnode,double] (r2) [draw=none,above=1cm of r1]{$\vdots$}; 


\node [roundnode] (s0) [draw,right=1.1cm of r0] {$0$};
\node [roundnode] (s1) [draw,above=1cm of s0] {$0$};
\node [roundnode] (s2) [draw=none,above=1cm of s1]{$\vdots$}; 

\node [roundnode] (s4) [draw,below=1cm of s0]{$0$};


\node [squarenode] (ss0) [draw,right=1.2cm of s0] {$1$};
\node [squarenode] (ss1) [draw,above=1cm of ss0] {$1$};
\node [squarenode] (ss2) [draw=none,above=1cm of ss1]{$\vdots$}; 

\node [squarenode] (ss4) [draw,below=1cm of ss0]{$1$};

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);


\path[->] (ss0) edge (s0);
\path[->] (ss1) edge (s1);

\path[->] (s2) edge (s1);
\path[->] (s1) edge (s0);
\path[->] (s0) edge (s4);


\path[->] (ss4) edge (ss0);
\path[->] (ss0) edge (ss1);
\path[->] (ss1) edge (ss2);


\node [squarenode] (t1) [draw,below=1cm of ss4]{$\omega$};
\path[->] (t1) edge (ss4);

%===========================================
\node [roundnode,double] (r0) [draw,right=1.5cm of ss0]{$\bot$};
\node [roundnode,double] (r1) [draw,above=1cm of r0]{$\bot$};
\node [roundnode,double] (r2) [draw=none,above=1cm of r1]{$\vdots$}; 


\node [roundnode] (s0) [draw,right=1.1cm of r0] {$1$};

\node [roundnode] (s1) [draw,above=1cm of s0] {$1$};
\node [roundnode] (s2) [draw=none,above=1cm of s1]{$\vdots$}; 

\node [roundnode] (s4) [draw,below=1cm of s0]{$1$};
\path[->] (s4) edge (ss4);


\node [squarenode] (ss0) [draw,right=1.2cm of s0] {$2$};
\node [squarenode] (ss1) [draw,above=1cm of ss0] {$2$};
\node [squarenode] (ss2) [draw=none,above=1cm of ss1]{$\vdots$}; 

\node [squarenode] (ss4) [draw,below=1cm of ss0]{$2$};


\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);


\path[->] (ss0) edge (s0);
\path[->] (ss1) edge (s1);


\path[->] (s2) edge (s1);
\path[->] (s1) edge (s0);
\path[->] (s0) edge (s4);


\path[->] (ss4) edge (ss0);
\path[->] (ss0) edge (ss1);
\path[->] (ss1) edge (ss2);



\node [squarenode] (t2) [draw,below=1cm of ss4]{$\omega$};
\path[->] (t2) edge (ss4);
\path[->] (t1) edge (t2);
%===========================================

\node [roundnode,double] (r0) [draw,right=1.5cm of ss0]{$\bot$};
\node [roundnode,double] (r1) [draw,above=1cm of r0]{$\bot$};
\node [roundnode,double] (r2) [draw=none,above=1cm of r1]{$\vdots$}; 


\node [roundnode] (s0) [draw,right=1.1cm of r0] {$2$};
\node [roundnode] (s1) [draw,above=1cm of s0] {$2$};
\node [roundnode] (s2) [draw=none,above=1cm of s1]{$\vdots$}; 

\node [roundnode] (s4) [draw,below=1cm of s0]{$2$};
\path[->] (s4) edge (ss4);

\node [squarenode] (ss0) [draw,right=1.2cm of s0] {$3$};
\node [squarenode] (ss1) [draw,above=1cm of ss0] {$3$};
\node [squarenode] (ss2) [draw=none,above=1cm of ss1]{$\vdots$}; 


\node [squarenode] (ss4) [draw,below=1cm of ss0]{$3$};
\node [roundnode] (m4) [draw,right=2.2cm of ss4]{$3$};
\path[->] (m4) edge (ss4);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);


\path[->] (ss0) edge (s0);
\path[->] (ss1) edge (s1);


\path[->] (s2) edge (s1);
\path[->] (s1) edge (s0);
\path[->] (s0) edge (s4);


\path[->] (ss4) edge (ss0);
\path[->] (ss0) edge (ss1);
\path[->] (ss1) edge (ss2);


\node [squarenode] (t3) [draw,below=1cm of ss4]{$\omega$};
\path[->] (t3) edge (ss4);
\path[->] (t2) edge (t3);



\node [squarenode] (dum0) [right=3.7cm of t3]{$\omega$};
\node [squarenode] (dum1) [ above=1cm of dum0]{$4$};
\node [squarenode] (dum6) [draw=none,right=1.5cm of dum1]{$\cdots$};
\node [squarenode] (dum3) [draw=none, above=1cm of dum1]{$\vdots$};
\path[->] (dum0) edge (dum1);
\path[->] (dum1) edge (dum3);
\path[->] (t3) edge (dum0);
\node [squarenode] (dum2) [draw=none,right=1.5cm of dum0]{$\cdots$};

\path[->] (dum0) edge (dum2);
\path[->] (dum6) edge (dum1);

\node [squarenode] (dum4) [draw=none, above=1cm of m4]{$\vdots$};
\path[->] (dum4) edge (m4);
%===========================================
%===========================================
%===========================================
%===========================================

\node [roundnode,double] (r0) at(0,0) [draw]{$\bot$};
\node [roundnode,double] (r1) [draw,above=1cm of r0]{$\bot$};
\node [roundnode,double] (r2)[draw=none,above=1cm of r1]{$\vdots$}; 


\node [roundnode] (s0) [draw,right=1.1cm of r0] {$\omega$};
\node [roundnode] (s1) [draw,above=1cm of s0] {$\omega$};
\node [roundnode] (s2) [draw=none,above=1cm of s1]{$\vdots$};


\node [roundnode] (s4) [draw,below=1cm of s0]{$\omega$};


\node [squarenode] (ss0) [draw,right=1.2cm of s0] {$\omega {+} 1$};
\node [squarenode] (ss1) [draw,above=1cm of ss0] {$\omega {+} 1$};
\node [squarenode] (ss2) [draw=none,above=1cm of ss1]{$\vdots$};

\node [squarenode] (ss4) [draw,below=1cm of ss0]{$\omega {+} 1$};
\node [roundnode,inner sep=0pt] (m4) [draw,right=2.55cm of ss4]{$\omega {+} 1$};
\path[->] (m4) edge (ss4);

\path[->] (s0) edge (r0);
\path[->] (s1) edge (r1);


\path[->] (ss0) edge (s0);
\path[->] (ss1) edge (s1);


\path[->] (s2) edge (s1);
\path[->] (s1) edge (s0);
\path[->] (s0) edge (s4);


\path[->] (ss4) edge (ss0);
\path[->] (ss0) edge (ss1);
\path[->] (ss1) edge (ss2);


\node [squarenode] (tt1) [draw,below=1cm of ss4]{$\omega {\cdot} 2$};
\path[->] (tt1) edge (ss4);

\draw [->] (s4) --++(-1.6,0) --++(0,3.7)-- (t1);
%%===========================================
%
%
%
\node [squarenode] (dum0) [right=3.8cm of tt1]{$\omega {\cdot} 2$};
\node [squarenode] (dum1) [above=1cm of dum0]{$\omega {+} 2$};
\node [squarenode] (dum5) [draw=none, above=1cm of dum1]{$\vdots$};
\path[->] (dum0) edge (dum1);
\path[->] (dum1) edge (dum5);
\path[->] (tt1) edge (dum0);
\node [squarenode] (dum2) [draw=none,right=1.5cm of dum0]{$\cdots$};
\node [squarenode] (dum6) [draw=none,right=1.5cm of dum1]{$\cdots$};

\path[->] (dum0) edge (dum2);
\path[->] (dum6) edge (dum1);

\node [squarenode] (dum3) [left=1.2cm of tt1]{$\bot$};
\node [roundnode,double] (dum4) [draw,left=1.1cm of dum3]{$\bot$};
\path[->] (dum3) edge (dum4);
\path[->] (dum3) edge (tt1);

\node [squarenode] (dum5) [draw=none, above=1cm of m4]{$\vdots$};
\path[->] (dum5) edge (m4);
%===========================================
%\node[roundnode,initial,initial text={}] (i)  [left=5cm of t] {$i$};
%\draw [->] (i) --++(0,1.9)-- (s0) node[draw=none,fill=none,font=\scriptsize,midway,above] {\scriptsize{$\frac{1}{2}$}};
%\draw [->] (i) --++(0,-2.25)-- (ss0) node[draw=none,fill=none,font=\scriptsize,midway,below] {\scriptsize{$\frac{1}{2}$}};


\end{tikzpicture}

==> Figures/infBranchCoBuchiMax.tex <==


\centering
\begin{tikzpicture}[>=latex',shorten >=1pt,node distance=1.9cm,on grid,auto,
roundnode/.style={circle, draw,minimum size=1.5mm},
squarenode/.style={rectangle, draw,minimum size=2mm},
diamonddnode/.style={diamond, draw,minimum size=2mm}]

\node [squarenode,initial,initial text={}] (s) at(0,0) [draw]{$s$};

\node[roundnode] (r1)  [below right=1.3cm and 1.3cmof s0] {$r_1$};
\node[roundnode] (r2)  [right=1.3cm of r1] {$r_2$};
\node[roundnode] (r3)  [draw=none,right=1.3 of r2] {$\cdots$};
\node[roundnode] (r4)  [right=1.3cm of r3] {$r_i$};
\node[roundnode] (r5)  [draw=none,right=1.3cm of r4] {$\cdots$};


\node [roundnode,double,inner sep = 4pt] (t)  [below=1.4cmof r2] {$ t $};




\draw [->] (s) -- ++(1.3,0) -- (r1);
\draw [->] (s) -- ++(2.6,0) -- (r2);
\node[roundnode] (d)  [draw=none,right=3.9 of s] {$\cdots$};
\draw[-] (s) -- (d);
\draw [->] (d) -- ++(1.3,0) -- (r4);
\node[roundnode] (dd)  [draw=none,right=2.6 of d] {$\cdots$};
\draw[-] (d) -- (dd);



\path[->] (r1) edge node [near start,right=.05cm] {\scriptsize{$\frac{1}{2}$}} (t);
\path[->] (r2) edge node [near start,right=0cm] {\scriptsize{$\frac{1}{4}$}} (t);
\path[->] (r4) edge node [near start,right=.1cm] {\scriptsize{$\frac{1}{2^{i}}$}} (t);
%
\path[->] (r1) edge [bend left=15] node[pos=0.04,above] {\scriptsize{$\frac{1}{2}$}} (s);   
\path[->] (r2) edge [bend left=5] node [pos=0.04,above] {\scriptsize{$\frac{3}{4}$}} (s);  
\path[->] (r4) edge [bend left=1] node [pos=0.07,above] {\scriptsize{$1-\frac{1}{2^{i}}$}} (s);  

\draw [->] (t) -- ++(-3.05,0) --++(0,2.7)-- (s);
\end{tikzpicture}
